Interpretable but Fragile? Robustness of Concept Bottlenecks under Geometric-Semantic Perturbations

Concept Bottleneck Models (CBMs) are designed to provide interpretable intermediate representations, yet how such bottlenecks affect robustness remains unclear, with existing studies reporting mixed and sometimes contradictory findings. We argue that these discrepancies arise from conflating different robustness notions and perturbation regimes, rather than from fundamental disagreements about CBMs themselves. To disentangle these factors, we introduce a generator-based evaluation framework that enables controlled comparisons between standard classifiers and CBMs under two distinct perturbation types: continuous geometric perturbations in latent space and discrete semantic interventions in concept space. Within this framework, we evaluate robustness both empirically, via prediction and concept-level sensitivity metrics, and certifiably, using randomized smoothing in latent and concept spaces. Across experiments, we reconcile previously conflicting findings by clarifying when, and in what sense, concept bottlenecks do or do not improve robustness. By further analyzing robustness under varying task conditions, including class semantic similarity and concept vocabulary size, we show that interpretability does not inherently confer robustness. Instead, concept bottlenecks shift where and how sensitivity manifests, revealing a nuanced interpretability robustness trade off that depends critically on the perturbation regime and task structure. Together, our results show that interpretability and robustness are distinct objectives: interpretable intermediate representations do not uniformly improve robustness, but instead redistribute sensitivity across perturbation spaces and model families.

==> figures/plot_attack.tex <==
\def\shiftA{-12pt}
\def\shiftB{-4pt}
\def\shiftC{4pt}
\def\shiftD{12pt}

\begin{figure}[t]
\centering
\begin{tikzpicture}

\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.0cm},
  width=0.46\linewidth,
  height=0.22\linewidth,
  ybar,
  ymin=0, ymax=90,
  ylabel={Robust Accuracy (\%) $\uparrow$},
  xtick={1,2},
  xticklabels={latent space $z$, concept space $c$},
  enlarge x limits=0.45,  
  grid=major,
  grid style=dotted,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\scriptsize},
]

% ===================== (a) epsilon = 0.03 =====================
\nextgroupplot[
  title={(a) $\epsilon = 0.03$},
]

% vanilla
\addplot[ybar, bar width=8pt, bar shift=\shiftA, fill=blue!60]
coordinates {(1,8) (2,44)};
\addplot[ybar, bar width=8pt, bar shift=\shiftB, fill=blue!70, pattern=north east lines, pattern color=blue!70]
coordinates {(1,23.5) (2,41)};

% smoothed
\addplot[ybar, bar width=8pt, bar shift=\shiftC,fill=orange!60
  ]
coordinates {(1,16.5) (2,58.5)};
\addplot[ybar, bar width=8pt, bar shift=\shiftD,
  fill=orange!70, pattern=north east lines, pattern color=orange!70]
coordinates {(1,33.5) (2,55.5)};

% ===================== (b) epsilon = 0.01 =====================
\nextgroupplot[
  title={(b) $\epsilon = 0.01$},
]

% vanilla
\addplot[ybar, bar width=8pt, bar shift=\shiftA, fill=blue!60]
coordinates {(1,29.5) (2,72)};
\addplot[ybar, bar width=8pt, bar shift=\shiftB, fill=blue!70, pattern=north east lines, pattern color=blue!70]
coordinates {(1,37.5) (2,60.5)};


% smoothed
\addplot[ybar, bar width=8pt, bar shift=\shiftC, fill=orange!60]
coordinates {(1,33.5) (2,80.5)};

\addplot[ybar, bar width=8pt, bar shift=\shiftD,
  fill=orange!70, pattern=north east lines, pattern color=orange!70]
coordinates {(1,47) (2,71)};

\end{groupplot}

% ===================== Legend =====================
\node[
  font=\scriptsize,
  anchor=north,
  yshift=-6pt
] at (current bounding box.south) {
\textbf{Color code:}
\textcolor{blue!60}{\rule{8pt}{6pt}} Vanilla \quad
\textcolor{orange!70}{\rule{8pt}{6pt}}  Smoothed
\qquad
\textbf{Fill code:}
\tikz\draw[fill=gray, draw=black] (0,0) rectangle (0.25,0.25);\, $f_{\mathrm{std}}$ \quad
\tikz\draw[
  fill=gray,
  pattern=north east lines,
  pattern color=gray,
  draw=black
] (0,0) rectangle (0.25,0.25);\, $f_{\mathrm{cbm}}$
};

\end{tikzpicture}

\caption{\textbf{Adversarial robustness under APGD‑CE~\citep{croce2020reliable} attacks on the CUB generated dataset.}
}
\label{fig:attack_summary}
\end{figure}

==> figures/plot_cert.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=4 by 1,
    horizontal sep=1.7cm,
  },
  width=0.25\linewidth,
  height=0.19\linewidth,
  tick align=outside,
  tick style={black},
  grid=major,
  grid style={dashed,gray!30},
]

% ===================== (a) Latent RM: SmAcc =====================
\nextgroupplot[
  title={(a) Latent},
  xlabel={$\sigma$},
  ylabel={SmAcc (\%) $\uparrow$},
  xmode=log,
  xmin=0.008, xmax=0.4,
  xtick={0.01,0.05,0.10,0.30},
  xticklabels={0.01,0.05,0.10,0.30},
  xticklabel style={font=\scriptsize, rotate=30, anchor=east},
  ymin=55, ymax=102,
  xlabel shift=-10pt,
]

% CUB
\addplot[orange, thick] coordinates {
  (0.01,96.20) (0.05,88.40) (0.10,81.70) (0.30,62.40)
};
\addplot[orange, thick, dashed] coordinates {
  (0.01,97.40) (0.05,84.90) (0.10,77.20) (0.30,57.10)
};

% RIVAL
\addplot[blue, thick] coordinates {
  (0.01,100.0) (0.05,100.0) (0.10,100.0) (0.30,100.0)
};
\addplot[blue, thick, dashed] coordinates {
  (0.01,100.0) (0.05,100.0) (0.10,100.0) (0.30,100.0)
};

% ===================== (b) Latent RM: Radius =====================
\nextgroupplot[
  title={(b) Latent},
  xlabel={$\sigma$},
  ylabel={$R$ $\uparrow$},
  xmode=log,
  xmin=0.008, xmax=0.4,
  xtick={0.01,0.05,0.10,0.30},
  xticklabels={0.01,0.05,0.10,0.30},
  xticklabel style={font=\scriptsize, rotate=30, anchor=east},
  ymin=0, ymax=0.8,
  xlabel shift=-10pt,
]

% CUB
\addplot[orange, thick] coordinates {
  (0.01,0.0228) (0.05,0.0747) (0.10,0.1034) (0.30,0.1263)
};
\addplot[orange, thick, dashed] coordinates {
  (0.01,0.0215) (0.05,0.0672) (0.10,0.0918) (0.30,0.1183)
};

% RIVAL
\addplot[blue, thick] coordinates {
  (0.01,0.0246) (0.05,0.1232) (0.10,0.2463) (0.30,0.7376)
};
\addplot[blue, thick, dashed] coordinates {
  (0.01,0.0246) (0.05,0.1232) (0.10,0.2463) (0.30,0.7375)
};

% ===================== (c) Concept RM: SmAcc =====================
\nextgroupplot[
  title={(c) Concept},
  xlabel={$\rho$},
  ylabel={SmAcc (\%) $\uparrow$},
  xtick={0.05,0.10,0.20},
  ymin=60, ymax=102,
  xticklabel style={font=\scriptsize},
  xticklabel style={rotate=30, anchor=east},
  xlabel shift=-10pt,
]

% CUB
\addplot[orange, thick] coordinates {
  (0.05,100.00) (0.10,95.10) (0.20,64.50)
};
\addplot[orange, thick, dashed] coordinates {
  (0.05,100.00) (0.10,95.80) (0.20,63.40)
};

% RIVAL
\addplot[blue, thick] coordinates {
  (0.05,100.00) (0.10,100.00) (0.20,100.00)
};
\addplot[blue, thick, dashed] coordinates {
  (0.05,100.00) (0.10,100.00) (0.20,100.00)
};

% ===================== (d) Concept RM: Radius =====================
% ===================== (d) Concept RM: Radius =====================
\nextgroupplot[
  title={(d) Concept},
  xlabel={$\rho$},
  ylabel={$\Delta^\star$ $\uparrow$},
  xtick={0.05,0.10,0.20},
  ymin=0, ymax=3.4,
  xticklabel style={font=\scriptsize},
  xticklabel style={rotate=30, anchor=east},
  xlabel shift=-10pt,
  name=conceptradius,
]

% CUB - main plot
\addplot[orange, thick] coordinates {
  (0.05,0.002) (0.10,0.002) (0.20,0.009)
};
\addplot[orange, thick, dashed] coordinates {
  (0.05,0.001) (0.10,0.001) (0.20,0.002)
};

% RIVAL10 - main plot
\addplot[blue, thick] coordinates {
  (0.05,1.000) (0.10,1.834) (0.20,3.000)
};
\addplot[blue, thick, dashed] coordinates {
  (0.05,1.000) (0.10,1.822) (0.20,3.084)
};

\end{groupplot}

% ===================== FLAT LEGEND =====================
\node[
  draw,
  font=\scriptsize,
  anchor=north,
  inner sep=3pt
] at (current bounding box.south) {
\begin{tabular}{@{}l@{}}
\textbf{Color code: }
\tikz\draw[orange,fill=orange] (0,0) circle (2pt);\,CUB-200-2011 \quad
\tikz\draw[blue,fill=blue] (0,0) circle (2pt);\,RIVAL-10 \quad
\textbf{Line code: }
\tikz\draw[black,thick] (0,0)--(0.6,0);\, $f_{\mathrm{std}}$ \quad
\tikz\draw[black,thick,dashed] (0,0)--(0.6,0);\, $f_{\mathrm{cbm}}$
\end{tabular}
};

\end{tikzpicture}
\caption{
\textbf{Certified robustness under latent‑space and concept‑space randomized smoothing.}
}
\label{fig:rm_four_panel}
\end{figure}

==> figures/plot_class_emp.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1.6cm,
  },
  width=0.32\linewidth,
  height=0.22\linewidth,
  ymin=0, 
  ylabel={PFR (\%) $\downarrow$},
  grid=major,
  grid style={dashed,gray!30},
  tick align=outside,
  tick style={blue},
]

% ===================== (a) Not-similar =====================
\nextgroupplot[
  title={(a) Dissimilar},
  xlabel={$\epsilon$},
  ymax=2,
  xtick={1,2,3,4,5},
  xticklabels={$0.05$,$0.1$,$0.3$,$0.5$,$0.8$},
  legend to name=shaorangelegend,
]

% Std 15c
\addplot[blue, thick] coordinates {
  (1,0.29) (2,0.46) (3,0.80) (4,1.03) (5,1.33)
};
\addlegendentry{$f_{\mathrm{std}}$}

% CBM 15c
\addplot[blue, thick, dashed] coordinates {
  (1,0.06) (2,0.15) (3,0.33) (4,0.53) (5,0.83)
};
\addlegendentry{$f_{\mathrm{cbm}}$}

% Std 20c
\addplot[orange, thick] coordinates {
  (1,0.06) (2,0.17) (3,0.47) (4,0.59) (5,0.78)
};
\addlegendentry{15c}

% CBM 20c
\addplot[orange, thick, dashed] coordinates {
  (1,0.08) (2,0.25) (3,0.61) (4,0.81) (5,1.23)
};
\addlegendentry{20c}


% ===================== (b) Similar =====================
\nextgroupplot[
  title={(b) Similar},
  xlabel={$\epsilon$},
  ymax=16,
  xtick={1,2,3,4,5},
  xticklabels={$0.05$,$0.1$,$0.3$,$0.5$,$0.8$},
]

\addplot[blue, thick] coordinates {
  (1,3.72) (2,5.96) (3,10.06) (4,11.71) (5,12.80)
};
\addplot[blue, thick, dashed] coordinates {
  (1,2.06) (2,3.61) (3,6.94) (4,8.34) (5,9.55)
};
\addplot[orange, thick] coordinates {
  (1,1.86) (2,3.81) (3,8.01) (4,9.91) (5,11.59)
};
\addplot[orange, thick, dashed] coordinates {
  (1,1.85) (2,3.40) (3,6.10) (4,7.37) (5,8.63)
};



% ===================== (c) ΔPFR =====================
\nextgroupplot[
  title={(c) $f_{cbm} - f_{std}$},
  ylabel={$\Delta$PFR $\downarrow$},
  ybar,
  bar width=8pt,
  ymin=-4.5, ymax=2,
  xtick={1,2,3,4},
  xticklabels={ +10 dissim, +5 dissim, +5 sim , +10 sim},
  xticklabel style={rotate=20, anchor=east},
  legend style={
    at={(0.5,-0.55)},
    anchor=north,
    legend columns=2,
    draw=none,
    font=\scriptsize
  },
]

\addplot[fill=blue!60] coordinates {
  (1,0.02) (2,-0.23) (3,-1.66) (4,-0.03)
};
\addlegendentry{Geometric}

\addplot[fill=orange!70] coordinates {
  (1,1.07) (2,-0.57) (3,-3.36) (4,-4.31)
};
\addlegendentry{Semantic}

\end{groupplot}

% ===================== Shaorange legend for (a)+(b) =====================

\node[
  font=\scriptsize,
  anchor=north,
  yshift=-25pt
] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {
\textbf{Color code:}\,
\tikz\draw[blue,fill=blue] (0,0) circle (2pt);\, +5 classes\quad
\tikz\draw[orange,fill=orange] (0,0) circle (2pt);\, +10 classes
\qquad
\textbf{Line code:}\,
\tikz\draw[black,thick] (0,0)--(0.6,0);\,$f_{std}$ \quad
\tikz\draw[black,thick,dashed] (0,0)--(0.6,0);\,$f_{cbm}$
};

\end{tikzpicture}

\caption{\textbf{Effect of class structure and semantic similarity on task‑conditional robustness under geometric perturbations.}
(a,b) PFR \emph{v.s.} $\epsilon$ for dissimilar and similar class settings.
(c) Difference in PFR (denoted as $\Delta$ PFR) between $f_{cbm}$ and $f_{std}$ when $\epsilon = 0.8$. Lower  $\Delta$ PFR favors $f_{cbm}$.
}
\label{fig:task_structure_threepanel}
\end{figure}





==> figures/plot_concept.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

% ===================== (a) =====================
\node (A) {
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={(a) Geometric perturbation},
    width=\linewidth,
    height=2.6cm,
    xlabel={$\epsilon$},
    ylabel={ PFR \% $\downarrow$},
    ymin=0, ymax=0.065,
    symbolic x coords={0.05,0.10,0.30,0.50,0.80},
    xtick=data,
    xticklabel style={font=\scriptsize},
    grid=major,
    grid style=dotted,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
    legend to name=shaorangelegend,
    legend columns=2,
    legend style={font=\scriptsize},
]

% f_std, 27c
\addplot[blue, thick] coordinates {
 (0.05,0.00) (0.10,0.01) (0.30,0.01) (0.50,0.01) (0.80,0.04)
};
\addlegendentry{$f_{\mathrm{std}}$}

% f_cbm, 27c
\addplot[blue, thick, dashed] coordinates {
 (0.05,0.00) (0.10,0.00) (0.30,0.00) (0.50,0.01) (0.80,0.04)
};
\addlegendentry{$f_{\mathrm{cbm}}$}

% f_std, 36c
\addplot[orange, thick] coordinates {
 (0.05,0.00) (0.10,0.00) (0.30,0.00) (0.50,0.01) (0.80,0.04)
};
\addlegendentry{27c}

% f_cbm, 36c
\addplot[orange, thick, dashed] coordinates {
 (0.05,0.00) (0.10,0.00) (0.30,0.00) (0.50,0.00) (0.80,0.06)
};
\addlegendentry{36c}

\end{axis}
\end{tikzpicture}
\end{subfigure}
};

% ===================== (b) =====================
\node (B) [right=0.4cm of A] {
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={(b) Semantic perturbation},
    width=\linewidth,
    height=2.6cm,
    xlabel={$\tau$},
    ylabel={PFR \% $\downarrow$},
    ymin=0, ymax=10,
    xtick={1,2,5,10},
    grid=major,
    grid style=dotted,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
]

\addplot[blue, thick] coordinates {(1,0.03)(2,0.16)(5,1.54)(10,9.29)};
\addplot[blue, thick, dashed] coordinates {(1,0.02)(2,0.15)(5,1.53)(10,9.42)};
\addplot[orange, thick] coordinates {(1,0.02)(2,0.02)(5,0.30)(10,3.11)};
\addplot[orange, thick, dashed] coordinates {(1,0.00)(2,0.02)(5,0.37)(10,2.65)};

\end{axis}
\end{tikzpicture}
\end{subfigure}
};

% ===================== (c) =====================
\node (C) [below=-0.2cm of A] {
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={(c) Certified in Latent space},
    width=\linewidth,
    height=2.6cm,
    xlabel={$\sigma$},
    ylabel={$R$ $\uparrow$},
    ymin=0, ymax=0.85,
    symbolic x coords={0.01,0.05,0.10,0.30},
    xtick=data,
    xticklabel style={font=\scriptsize},
    grid=major,
    grid style=dotted,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
]

% 27 concepts - ResNet
\addplot[blue, thick] coordinates {
    (0.01,0.0251)
    (0.05,0.1257)
    (0.10,0.2513)
    (0.30,0.7511)
};

% 27 concepts - PCBM
\addplot[blue, thick, dashed] coordinates {
    (0.01,0.0251)
    (0.05,0.1256)
    (0.10,0.2511)
    (0.30,0.7498)
};

% 36 concepts - ResNet
\addplot[orange, thick] coordinates {
    (0.01,0.0251)
    (0.05,0.1256)
    (0.10,0.2511)
    (0.30,0.7518)
};

% 36 concepts - PCBM
\addplot[orange, thick, dashed] coordinates {
    (0.01,0.0251)
    (0.05,0.1256)
    (0.10,0.2512)
    (0.30,0.7513)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
};

% ===================== (d) =====================
\node (D) [right=0.4cm of C] {
\begin{subfigure}{0.48\linewidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    title={(d) Certified in Concept space},
    width=\linewidth,
    height=2.6cm,
    xlabel={$\rho$},
    ylabel={$\Delta^\star$ $\uparrow$},
    ymin=0, ymax=2.4,
    ybar,
    bar width=5pt,
    symbolic x coords={0.05,0.10,0.20},
    xtick=data,
    grid=major,
    grid style=dotted,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    title style={font=\scriptsize},
]

% 27 concepts - ResNet
\addplot[fill=blue] coordinates {
    (0.05,0.983)
    (0.10,1.449)
    (0.20,2.002)
};

% 27 concepts - PCBM
\addplot[fill=blue, pattern=north east lines] coordinates {
    (0.05,0.981)
    (0.10,1.451)
    (0.20,2.011)
};

% 36 concepts - ResNet
\addplot[fill=orange] coordinates {
    (0.05,0.996)
    (0.10,1.657)
    (0.20,2.152)
};

% 36 concepts - PCBM
\addplot[
    fill=orange,
    pattern=north east lines,
    pattern color=orange
] coordinates {
    (0.05,0.996)
    (0.10,1.615)
    (0.20,2.200)
};

\end{axis}
\end{tikzpicture}
\end{subfigure}
};

% ===================== Legends =====================

% Shaorange legend (a)-(c)
\node[
  font=\scriptsize,
  anchor=north west,
  yshift=6pt
] at ($(C.south west)+(0,-0.1)$) {
\textbf{Color code:}\,
\tikz\draw[blue,fill=blue] (0,0) circle (2pt);\, K=27 \quad
\tikz\draw[orange,fill=orange] (0,0) circle (2pt);\, K=36
\qquad
\textbf{Line code:}\,
\tikz\draw[black,thick] (0,0)--(0.5,0);\, $f_{std}$\quad
\tikz\draw[black,thick,dashed] (0,0)--(0.5,0);\,$f_{cbm}$
};

% Legend for (d)
\node[
  font=\scriptsize,
  anchor=north east,
  yshift=6pt
] at ($(D.south east)+(0,0)$) {
\textbf{Color:}\,
\tikz\draw[fill=blue] (0,0) rectangle (0.2,0.15);\,  K=27\quad
\tikz\draw[fill=orange] (0,0) rectangle (0.2,0.15);\,  K=36\quad
\textbf{Fill:}
\tikz\draw[fill=gray, draw=black] (0,0) rectangle (0.25,0.25);\, $f_{\mathrm{std}}$ \quad
\tikz\draw[
  fill=gray,
  pattern=north east lines,
  pattern color=gray,
  draw=black
] (0,0) rectangle (0.25,0.25);\, $f_{\mathrm{cbm}}$
};

\end{tikzpicture}

\caption{
\textbf{Impact of concept vocabulary size on robustness.}
Concept-vocabulary ablation on RIVAL-10.
(a,b) Empirical PFR under geometric latent perturbations and semantic concept flips.
(c,d) Certified robustness under Gaussian latent smoothing and Bernoulli concept smoothing.
}
\label{fig:concept_size_radius}
\end{figure*}

==> figures/plot_emp.tex <==

\begin{figure}[thbp]
\centering
\begin{tabular}{c c}

% ================= LEFT: DFS vs PFR =================
\begin{tikzpicture}
\begin{axis}[
    width=0.45\linewidth,
    height=3.2cm,
    xlabel={DFS},
    ylabel={PFR (\%)},
    grid=major,
    mark size=2pt,
    legend to name=sharedlegend,
    legend columns=2,
]

% ---------- Geometric + f ----------
\addplot[red, solid, mark=*] table[row sep=\\] {
    x y \\
    1.12 26.1 \\
    1.73 40.5 \\
    3.38 72.0 \\
    4.38 84.3 \\
    5.24 91.8 \\
};
\addlegendentry{Geometric + $f$}

% ---------- Geometric + f_CBM ----------
\addplot[red, dashed, mark=*] table[row sep=\\] {
    x y \\
    1.12 26.8 \\
    1.73 43.2 \\
    3.38 75.4 \\
    4.38 86.8 \\
    5.24 93.1 \\
};
\addlegendentry{Geometric + $f_{\mathrm{CBM}}$}

% ---------- Semantic + f ----------
\addplot[blue, solid, mark=square*] table[row sep=\\] {
    x y \\
    1.87 43.4 \\
    2.68 60.4 \\
    3.93 80.5 \\
    4.93 91.2 \\
};
\addlegendentry{Semantic + $f$}

% ---------- Semantic + f_CBM ----------
\addplot[blue, dashed, mark=square*] table[row sep=\\] {
    x y \\
    1.87 45.9 \\
    2.68 62.6 \\
    3.93 82.0 \\
    4.93 91.3 \\
};
\addlegendentry{Semantic + $f_{\mathrm{CBM}}$}

\end{axis}
\end{tikzpicture}

&
% ================= RIGHT: CFR vs DFS =================
\begin{tikzpicture}
\begin{axis}[
    width=0.45\linewidth,
    height=3.2cm,
    xlabel={CFR},
    ylabel={DFS},
    grid=major,
    mark size=2pt,
]

% ---------- Geometric ----------
\addplot[red, solid, mark=*] table[row sep=\\] {
    x y \\
    0.32 1.12 \\
    0.62 1.73 \\
    1.86 3.38 \\
    2.83 4.38 \\
    3.82 5.24 \\
};

% ---------- Semantic ----------
\addplot[blue, solid, mark=square*] table[row sep=\\] {
    x y \\
    1   1.87 \\
    2   2.68 \\
    5   3.93 \\
    10  4.93 \\
};

\end{axis}
\end{tikzpicture}

\end{tabular}

% \vspace{2mm}

% ================= SHARED LEGEND =================
% \ref{sharedlegend}

\caption{mean PFR \emph{vs} mean DFS (left) and mean DFS \emph{vs} mean CFR (right). {\color{red}Red: Geometric}, {\color{blue}Blue: Semantic}. Solid: $f_{std}$; Dashed: $f_{cbm}$.}
\label{fig:dfs_cfr_pfr}
\end{figure}





% \begin{figure}[thbp]
% \centering
% \begin{tabular}{cc}

% % ================= LEFT: DFS vs PFR =================
% \begin{tikzpicture}
% \begin{axis}[
%     width=4cm,
%     height=3cm,
%     xlabel={DFS},
%     ylabel={PFR (\%)},
%     grid=major,
%     mark size=2pt,
%     legend to name=sharedlegend,
%     legend columns=4,
% ]

% \addplot table[row sep=\\] { x y \\
%     1.12 26.1 \\
%     1.73 40.5 \\
%     3.38 72.0 \\
%     4.38 84.3 \\
%     5.24 91.8 \\
% };
% \addlegendentry{Geometric + $f$}

% \addplot table[row sep=\\] { x y \\
%     1.12 26.8 \\
%     1.73 43.2 \\
%     3.38 75.4 \\
%     4.38 86.8 \\
%     5.24 93.1 \\
% };
% \addlegendentry{Geometric + $f_{\mathrm{CBM}}$}

% \addplot table[row sep=\\] { x y \\
%     1.87 43.4 \\
%     2.68 60.4 \\
%     3.93 80.5 \\
%     4.93 91.2 \\
% };
% \addlegendentry{Semantic + $f$}

% \addplot table[row sep=\\] { x y \\
%     1.87 45.9 \\
%     2.68 62.6 \\
%     3.93 82.0 \\
%     4.93 91.3 \\
% };
% \addlegendentry{Semantic + $f_{\mathrm{CBM}}$}

% \end{axis}
% \end{tikzpicture}

% &
% % % ================= RIGHT: CFR vs PFR =================
% % \begin{tikzpicture}
% % \begin{axis}[
% %     width=4cm,
% %     height=3cm,
% %     xlabel={CFR},
% %     ylabel={PFR (\%)},
% %     grid=major,
% %     mark size=2pt,
% % ]

% % \addplot table[row sep=\\] { x y \\
% %     0.32 26.1 \\
% %     0.62 40.5 \\
% %     1.86 72.0 \\
% %     2.83 84.3 \\
% %     3.82 91.8 \\
% % };

% % \addplot table[row sep=\\] { x y \\
% %     0.32 26.8 \\
% %     0.62 43.2 \\
% %     1.86 75.4 \\
% %     2.83 86.8 \\
% %     3.82 93.1 \\
% % };

% % \addplot table[row sep=\\] { x y \\
% %     1  43.4 \\
% %     2  60.4 \\
% %     5  80.5 \\
% %     10 91.2 \\
% % };

% % \addplot table[row sep=\\] { x y \\
% %     1  45.9 \\
% %     2  62.6 \\
% %     5  82.0 \\
% %     10 91.3 \\
% % };

% % \end{axis}
% % \end{tikzpicture}

% % &
% \begin{tikzpicture}
% \begin{axis}[
%     width=4cm,
%     height=3cm,
%     xlabel={CFR},
%     ylabel={DFS},
%     legend style={at={(0.02,0.98)}, anchor=north west},
%     grid=major,
%     mark size=2pt,
% ]

% % ---------- Geometric ----------
% \addplot table[row sep=\\] {
%     x y \\
%     0.32 1.12 \\
%     0.62 1.73 \\
%     1.86 3.38 \\
%     2.83 4.38 \\
%     3.82 5.24 \\
% };
% \addlegendentry{Geometric}

% % ---------- Semantic ----------
% \addplot table[row sep=\\] {
%     x y \\
%     1   1.87 \\
%     2   2.68 \\
%     5   3.93 \\
%     10  4.93 \\
% };
% \addlegendentry{Semantic}
% \legend{}

% \end{axis}
% \end{tikzpicture}

% \end{tabular}

% \vspace{2mm}

% % ================= SHARED LEGEND =================
% \ref{sharedlegend}

% \caption{Prediction Flip Rate (PFR) as a function of DFS and CFR under geometric and semantic perturbations.}
% \label{fig:dfs_cfr_pfr}
% \end{figure}



==> figures/plot_emperical.tex <==
\begin{figure}[t] 
\centering \begin{tikzpicture} 
% ========================================================== % Geometric perturbations % ========================================================== 
\begin{axis}[ name=geo, width=0.44\linewidth, height=0.22\linewidth, title={Geometric perturbations}, xlabel={$\epsilon$}, ylabel={CUB PFR (\%) $\downarrow$}, ylabel style={orange}, yticklabel style={orange}, 
xmode=log,xmin=0.045, xmax=0.85, ymin=0,ymax=100, xtick={0.05,0.1,0.3,0.5,0.8},
  xticklabels={0.05,0.1,0.3,0.5,0.8},xticklabel style={font=\scriptsize, rotate=30, anchor=east},ymajorgrids, grid style={dashed,gray!30}, tick align=outside, ] 
% CUB 
\addplot[ orange, thick, mark=o ] coordinates { (0.05,27.1) (0.1,42.2) (0.3,74.6) (0.5,86.3) (0.8,92.6) }; 
% \addlegendentry{CUB $f_{\mathrm{std}}$} 
\addplot[ orange, thick, dashed, mark=triangle* ] coordinates { (0.05,31.4) (0.1,46.6) (0.3,76.6) (0.5,87.8) (0.8,93.2) }; 
% \addlegendentry{CUB $f_{\mathrm{cbm}}$} 
\end{axis} 
% Right axis for RIVAL 
\begin{axis}[
  at={(geo.south west)}, anchor=south west,
  width=0.44\linewidth, height=0.22\linewidth,
  xmode=log,
  xmin=0.045, xmax=0.85,
  ymin=0, ymax=0.025,
  ylabel={RIVAL PFR (\%) $\downarrow$},
  ylabel style={blue}, yticklabel style={blue},
  axis y line*=right, axis x line=none,
]\addplot[ blue, thick, mark=square* ] coordinates { (0.05,0.00) (0.1,0.00) (0.3,0.00) (0.5,0.00) (0.8,0.02) }; 
% \addlegendentry{RIVAL $f_{\mathrm{std}}$} 
\addplot[ blue, thick, dashed, mark=diamond* ] coordinates { (0.05,0.00) (0.1,0.00) (0.3,0.00) (0.5,0.00) (0.8,0.02) }; 
% \addlegendentry{RIVAL $f_{\mathrm{cbm}}$} 
\end{axis}
% ========================================================== % Semantic perturbations % ========================================================== 
\begin{axis}[ name=sem, at={(geo.outer north east)}, anchor=outer north west, xshift=1.6cm, width=0.44\linewidth, height=0.22\linewidth, title={Semantic perturbations}, xlabel={$\tau$}, ylabel={CUB PFR (\%) $\downarrow$}, ylabel style={orange}, yticklabel style={orange}, xmin=0.8,xmax=10.2, ymin=0,ymax=100, xtick={1,2,5,10}, ymajorgrids, grid style={dashed,gray!30}, tick align=outside, ] 
% CUB 
\addplot[ orange, thick, mark=o ] coordinates { (1,42.7) (2,58.4) (5,77.7) (10,90.0) }; \addplot[ orange, thick, dashed, mark=triangle* ] coordinates { (1,45.0) (2,60.9) (5,80.1) (10,90.4) }; \end{axis} 
% Right axis for RIVAL 
\begin{axis}[ at={(sem.south west)}, anchor=south west, width=0.44\linewidth, height=0.22\linewidth, xmin=0.8,xmax=10.2, ymin=0,ymax=7, ylabel={RIVAL PFR (\%) $\downarrow$}, ylabel style={blue}, yticklabel style={blue}, axis y line*=right, axis x line=none, ] \addplot[ blue, thick, mark=square* ] coordinates { (1,0.00) (2,0.07) (5,0.72) (10,6.22) }; \addplot[ blue, thick, dashed, mark=diamond* ] coordinates { (1,0.00) (2,0.08) (5,0.73) (10,6.13) }; \end{axis} 
% ========================================================== % Legend % ========================================================== 
\node[ draw, font=\scriptsize, anchor=north, inner sep=3pt ] at ($(geo.south)!0.5!(sem.south)+(0,-1.2cm)$) { \begin{tabular}{@{}l@{}} \textbf{Color code: } \tikz\draw[orange,fill=orange] (0,0) circle (2pt);\, CUB-200-2011 \quad \tikz\draw[blue,fill=blue] (0,0) circle (2pt);\, RIVAL-10 \\[2pt] \textbf{Line code: } \tikz\draw[black,thick] (0,0)--(0.6,0);\, $f_{\mathrm{std}}$ \quad \tikz\draw[black,thick,dashed] (0,0)--(0.6,0);\, $f_{\mathrm{cbm}}$ 
\end{tabular} }; 
\end{tikzpicture}
\caption{ \textbf{Empirical robustness under geometric and semantic perturbations.} Orange (left axis): CUB-200-2011; blue (right axis): RIVAL-10. Dataset-specific y-axis scales are used for clarity. } 
\label{fig:pfr_geo_sem} 
\end{figure}

==> figures/plot_instability.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}

\begin{groupplot}[
  group style={
    group size=2 by 1,
    horizontal sep=1.6cm,
  },
  width=0.46\linewidth,
  height=0.22\linewidth,
  ylabel={PFR \% $\downarrow$},
  ymin=20, ymax=100,
  grid=major,
  grid style={dashed,gray!30},
  tick align=outside,
  tick style={black},
]

% ===================== (a) PFR vs DFS =====================
\nextgroupplot[
  xlabel={Decision Function Sensitivity (DFS)},
]

% Geometric (CBM)
\addplot[
  only marks,
  mark=*,
  mark size=2.4pt,
  orange
] coordinates {
  (1.28,31.4)
  (1.59,46.6)
  (3.26,76.6)
  (4.08,87.8)
  (4.84,93.2)
};

% Semantic (CBM)
\addplot[
  only marks,
  mark=*,
  mark size=2.4pt,
  blue
] coordinates {
  (1.87,45.0)
  (2.57,60.9)
  (3.61,80.1)
  (4.46,90.4)
};

% ===================== (b) PFR vs CFR =====================
\nextgroupplot[
  xlabel={Concept Flip Rate (CFR)},
]

% Geometric (CBM)
\addplot[
  only marks,
  mark=*,
  mark size=2.4pt,
  orange
] coordinates {
  (0.40,31.4)
  (0.79,46.6)
  (2.14,76.6)
  (3.15,87.8)
  (4.10,93.2)
};

% Semantic (CBM)
\addplot[
  only marks,
  mark=*,
  mark size=2.4pt,
  blue
] coordinates {
  (1,45.0)
  (2,60.9)
  (5,80.1)
  (10,90.4)
};

\end{groupplot}

% ===================== LEGEND =====================
\node[
  draw,
  font=\scriptsize,
  anchor=north,
  inner sep=3pt
] at (current bounding box.south) {
\begin{tabular}{@{}l@{}}
\textbf{Color code: }
\tikz\draw[orange,fill=orange] (0,0) circle (2pt);\,Geometric \quad
\tikz\draw[blue,fill=blue] (0,0) circle (2pt);\,Semantic
\end{tabular}
};

\end{tikzpicture}

\caption{\textbf{Prediction sensitivity in concept‑level measures on CUB‑200‑2011.}
}
\label{fig:pfr_dfs_cfr_main}
\end{figure}




% \begin{figure}[t]
% \centering
% \begin{tikzpicture}

% % ================= LEFT AXIS: PFR =================
% \begin{axis}[
%     width=0.72\linewidth,
%     height=0.46\linewidth,
%     xlabel={Concept Flip Rate (CFR)},
%     ylabel={Porangeiction Flip Rate (PFR \%)},
%     ylabel style={color=orange},
%     yticklabel style={color=orange},
%     xmin=0, xmax=10.5,
%     ymin=0, ymax=100,
%     grid=major,
% ]

% % -------- PFR: Geometric (squares) --------
% % f_std (filled)
% \addplot[
%     only marks,
%     mark=square*,
%     mark size=2.6pt,
%     orange
% ] coordinates {
%     (0.40,27.1)
%     (0.79,42.2)
%     (2.14,74.6)
%     (3.15,86.3)
%     (4.10,92.6)
% };

% % f_cbm (hollow)
% \addplot[
%     only marks,
%     mark=square,
%     mark size=2.6pt,
%     orange
% ] coordinates {
%     (0.40,31.4)
%     (0.79,46.6)
%     (2.14,76.6)
%     (3.15,87.8)
%     (4.10,93.2)
% };

% % -------- PFR: Semantic (circles) --------
% % f_std (filled)
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.6pt,
%     orange
% ] coordinates {
%     (1,42.7)
%     (2,58.4)
%     (5,77.7)
%     (10,90.0)
% };

% % f_cbm (hollow)
% \addplot[
%     only marks,
%     mark=o,
%     mark size=2.6pt,
%     orange
% ] coordinates {
%     (1,45.0)
%     (2,60.9)
%     (5,80.1)
%     (10,90.4)
% };

% \end{axis}

% % ================= RIGHT AXIS: DFS =================
% \begin{axis}[
%     width=0.72\linewidth,
%     height=0.46\linewidth,
%     axis y line*=right,
%     axis x line=none,
%     ylabel={Decision Function Sensitivity (DFS)},
%     ylabel style={color=blue},
%     yticklabel style={color=blue},
%     ymin=0, ymax=5.2,
%     xtick=\empty,
% ]

% % -------- DFS: Geometric --------
% \addplot[
%     only marks,
%     mark=square*,
%     mark size=2.6pt,
%     blue
% ] coordinates {
%     (0.40,1.28)
%     (0.79,1.59)
%     (2.14,3.26)
%     (3.15,4.08)
%     (4.10,4.84)
% };

% % -------- DFS: Semantic --------
% \addplot[
%     only marks,
%     mark=*,
%     mark size=2.6pt,
%     blue
% ] coordinates {
%     (1,1.87)
%     (2,2.57)
%     (5,3.61)
%     (10,4.46)
% };

% \end{axis}

% % ================= LEGEND (ENCODINGS ONLY) =================
% \matrix[
%     draw,
%     anchor=west,
%     font=\scriptsize,
%     column sep=6pt,
%     row sep=4pt
% ] at (9.9,3.0) {
%     \node[orange] {\textbf{Color}}; &
%     \node {orange: PFR}; \\
%     & \node {Blue: DFS}; \\[4pt]

%     \node {\textbf{Shape}}; &
%     \node {$\blacksquare$ Geometric}; \\
%     & \node {$\bullet$ Semantic}; \\[4pt]

%     \node {\textbf{Fill}}; &
%     \node {Filled: $f_{\mathrm{std}}$}; \\
%     & \node {Hollow: $f_{\mathrm{cbm}}$}; \\
% };

% \end{tikzpicture}

% \caption{
% Coupling between concept instability (CFR), porangeiction instability (PFR, left axis),
% and internal sensitivity (DFS, right axis) on CUB‑200.
% Markers encode perturbation type and model type; exact values are reported in Table~\ref{tab:sra_merged}.
% }
% \label{fig:cfr_pfr_dfs_cub_real}
% \end{figure}
